Recursive Quantum Long Short-Term Memory for Stable Short-Horizon Temperature Forecasting

Quantum long short-term memory (QLSTM) models extend recurrent sequence learning with variational quantum circuits, but their optimization behavior can vary substantially across random initializations and temporal contexts. This paper evaluates a recursive QLSTM architecture against a standard QLSTM for one-step-ahead prediction of daily minimum and maximum temperature. Using daily weather observations from Toronto and identical training settings, we compare convergence, predictive accuracy, and generalization across input windows of 8, 16, and 32 days over 20 random seeds. The recursive model consistently reaches a near-optimal test loss earlier, reduces mean absolute error and root mean squared error, and exhibits a smaller generalization gap. These results indicate that recursive quantum feature transformations can improve stability and out-of-sample performance for compact hybrid quantum--classical temporal models.

==> figures/flowchart.tex <==
\begin{tikzpicture}[scale=0.5, node distance=0.6cm and 0.5cm, every node/.style={fill=white, font=\footnotesize}]
    
% --- Style Definitions ---
\tikzset{
    box/.style={rectangle, draw=black, thick, minimum width=4.5cm, minimum height=0.9cm, text centered, align=center},
    resbox/.style={rectangle, draw=black, thick, minimum width=3.6cm, minimum height=1.2cm, text centered, align=center},
    arrow/.style={thick, ->, >=stealth}
}

% --- Flowchart Nodes ---

% 1. Data Input 
\node (data) [box] {\textbf{Data Input} \\ Toronto City Weather Stations Data \\ (8-dimensional Feature $\rightarrow$ 3D Feature Spac)};

% 3. Outer Loop (Window Length)
\node (win) [box, below=of data] {\textbf{Select Window Length} \\ $L \in \{8, 16, 32\}$};

% 4. Training Block 
\node (training) [box, below=1.0cm of win, minimum height=2.2cm] {
    \textbf{Training \& Evaluation} \\
    \vspace{2pt} \\
    Iterate across 20 Random Seeds \\
    \vspace{2pt} \rule{4.0cm}{0.4pt} \vspace{2pt} \\
    \textbf{Models:} QLSTM, Recursive QLSTM \\
};

% 5. Experimental Results (3-way split)
\node (res2) [resbox, below=1.0cm of training] {\textbf{Analysis II: Performance} \\ Predictive Metrics \\ (RMSE \& MAE)};
\node (res1) [resbox, left=0.4cm of res2] {\textbf{Analysis I: Convergence} \\ Epoch to Best Loss \& \\ PR 95 Test Loss};
\node (res3) [resbox, right=0.4cm of res2] {\textbf{Analysis III: Robustness} \\ Model Overfitting \\ (Generalization Gap)};

% --- Connecting Arrows ---
\draw [arrow] (data) -- (win);
\draw [arrow] (win) -- (training);

% 3-way split arrows to results 
\draw [arrow] (training.south) -- ++(0,-0.6) -| (res1.north);
\draw [arrow] (training.south) -- (res2.north);
\draw [arrow] (training.south) -- ++(0,-0.6) -| (res3.north);

% Outer Loop arrow (dashed)
\draw [arrow, dashed] ([yshift=-0.2cm]training.east) -- ++(1.0,0) |- ([yshift=0.2cm]win.east) node[midway, right, align=center, font=\scriptsize, xshift=0.1cm] {Iterate Window Length};

\end{tikzpicture}
